Inductive Program Synthesis Over Noisy Data

We present a new framework and associated synthesis algorithms for program synthesis over noisy data, i.e., data that may contain incorrect/corrupted input-output examples. This framework is based on an extension of finite tree automata called {\em weighted finite tree automata}. We show how to apply this framework to formulate and solve a variety of program synthesis problems over noisy data. Results from our implemented system running on problems from the SyGuS 2018 benchmark suite highlight its ability to successfully synthesize programs in the face of noisy data sets, including the ability to synthesize a correct program even when every input-output example in the data set is corrupted.

==> dlres <==
bikes&6&33
&0.18&14.28&0&8
&1.04&191.6&0&8
&7.0&1532.67&0&8
&49.06&6655.88&0&8
\\
bikes-long&24&136
&0.37&135.42&0&8
&2.85&1695.02&0&8
&25.45&13114.22&0&8
&158.04&57398.12&0&8
\\
bikes-long-repeat&58&325
&0.68&135.46&0&8
&5.81&1695.06&0&8
&55.19&13114.26&0&8
&364.4&57398.16&0&8
\\
bikes-short&6&33
&0.13&14.28&0&8
&1.11&191.6&0&8
&7.34&1532.67&0&8
&54.77&6655.88&0&8
\\
dr-name&4&36
&0.49&63.76&4&11
&8.66&1693.15&0&14
&194.82&29685.59&0&14
&-&-&-&-
\\
dr-name-long&50&515
&1.24&356.55&50&11
&22.5&9844.45&0&14
&-&-&-&-
&-&-&-&-
\\
dr-name-long-repeat&150&1545
&2.34&3565.15&150&11
&59.33&98444.15&0&14
&-&-&-&-
&-&-&-&-
\\
dr-name-short&4&36
&0.55&63.76&4&11
&8.53&1693.15&0&14
&302.33&29685.59&0&14
&-&-&-&-
\\
firstname&4&20
&0.26&15.95&0&8
&1.67&133.16&0&8
&26.0&595.77&0&8
&49.09&595.77&0&8
\\
firstname-long&54&335
&1.47&161.35&0&8
&16.14&1333.45&0&8
&251.45&5959.55&0&8
&547.8&5959.55&0&8
\\
firstname-long-repeat&204&1280
&3.64&1613.2&0&8
&47.74&13334.2&0&8
&-&-&-&-
&-&-&-&-
\\
firstname-short&4&20
&0.23&15.95&0&8
&1.61&133.16&0&8
&27.41&595.77&0&8
&45.07&595.77&0&8
\\
initials&4&16
&0.23&15.97&8&6
&1.64&168.58&4&12
&31.26&1450.97&0&22
&117.93&5913.66&0&22
\\
initials-long&54&216
&1.23&143.25&108&6
&14.83&1669.35&54&12
&370.59&14493.25&0&22
&-&-&-&-
\\
initials-long-repeat&204&816
&3.14&1432.2&408&6
&48.23&16693.2&204&12
&-&-&-&-
&-&-&-&-
\\
initials-short&4&16
&0.22&15.97&8&6
&1.61&168.58&4&12
&19.0&1450.97&0&22
&121.17&5913.66&0&22
\\
lastname&4&30
&0.42&38.48&0&10
&4.45&591.56&0&10
&59.1&5717.2&0&10
&432.69&34502.07&0&10
\\
lastname-long&54&356
&1.48&186.05&0&10
&18.5&2316.35&0&10
&249.64&19128.05&0&10
&-&-&-&-
\\
lastname-long-repeat&204&1334
&3.69&1860.2&0&10
&60.44&23163.2&0&10
&-&-&-&-
&-&-&-&-
\\
lastname-short&4&30
&0.44&38.48&0&10
&4.25&591.56&0&10
&57.87&5717.2&0&10
&481.84&34502.07&0&10
\\
name-combine&6&81
&0.44&69.97&6&8
&9.55&3263.99&0&21
&381.69&102428.84&0&21
&-&-&-&-
\\
name-combine-long&50&691
&1.53&546.75&50&8
&41.16&20330.85&0&21
&-&-&-&-
&-&-&-&-
\\
name-combine-long-repeat&204&2818
&8.85&9717.2&204&8
&464.71&392615.2&0&21
&-&-&-&-
&-&-&-&-
\\
name-combine-short&6&81
&0.45&69.97&6&8
&10.23&3263.99&0&21
&413.17&102428.84&0&21
&-&-&-&-
\\

name-combine-2&4&32
&0.5&49.25&4&11
&6.43&1124.6&4&11
&113.3&17414.8&0&24
&-&-&-&-
\\
name-combine-2-long&54&497
&2.03&407.45&54&11
&47.53&9703.35&54&11
&-&-&-&-
&-&-&-&-
\\
name-combine-2-long-repeat&204&1892
&5.35&4074.2&204&11
&161.69&97033.2&204&11
&-&-&-&-
&-&-&-&-
\\
name-combine-2-short&4&32
&0.51&49.25&4&11
&6.5&1124.6&4&11
&111.78&17414.8&0&24
&-&-&-&-
\\
name-combine-3&6&56
&0.33&38.94&12&13
&4.12&984.52&6&16
&78.62&16834.93&0&22
&-&-&-&-
\\
name-combine-3-long&50&476
&1.2&288.15&100&13
&18.06&6511.15&50&16
&325.26&110276.25&0&22
&-&-&-&-
\\
name-combine-3-long-repeat&200&1904
&2.53&2881.2&400&13
&59.13&65111.2&200&16
&-&-&-&-
&-&-&-&-
\\
name-combine-3-short&6&56
&0.34&38.94&12&13
&3.98&984.52&6&16
&74.39&16834.93&0&22
&-&-&-&-
\\
name-combine-4&5&49
&0.34&52.26&15&13
&5.1&1679.88&10&16
&139.73&36808.22&5&19
&-&-&-&-
\\
name-combine-4-long&50&526
&1.39&362.65&150&13
&22.88&9825.05&100&16
&533.41&201894.15&50&19
&-&-&-&-
\\
name-combine-4-long-repeat&200&2104
&3.15&3626.2&600&13
&77.55&98250.2&400&16
&-&-&-&-
&-&-&-&-
\\
name-combine-4-short&5&49
&0.36&52.26&15&13
&4.92&1679.88&10&16
&139.69&36808.22&5&19
&-&-&-&-
\\
phone&6&18
&0.13&7.35&0&6
&0.55&48.79&0&6
&2.37&162.2&0&6
&6.16&162.2&0&6
\\
phone-long&100&300
&0.71&734.1&0&6
&4.06&4878.1&0&6
&26.93&16219.1&0&6
&75.58&16219.1&0&6
\\
phone-long-repeat&400&1200
&1.51&734.4&0&6
&13.93&4878.4&0&6
&85.42&16219.4&0&6
&251.59&16219.4&0&6
\\
phone-short&6&18
&0.1&7.35&0&6
&0.55&48.79&0&6
&2.31&162.2&0&6
&5.47&162.2&0&6
\\

phone-1&6&18
&0.13&7.35&0&6
&0.57&48.79&0&6
&2.37&162.2&0&6
&5.86&162.2&0&6
\\
phone-1-long&100&300
&0.76&734.1&0&6
&4.22&4878.1&0&6
&26.69&16219.1&0&6
&76.31&16219.1&0&6
\\
phone-1-long-repeat&400&1200
&1.52&734.4&0&6
&14.18&4878.4&0&6
&86.62&16219.4&0&6
&260.76&16219.4&0&6
\\
phone-1-short&6&18
&0.1&7.35&0&6
&0.55&48.79&0&6
&2.49&162.2&0&6
&6.3&162.2&0&6
\\
phone-2&6&18
&0.12&7.35&0&8
&0.57&48.79&0&8
&2.16&162.2&0&8
&6.37&162.2&0&8
\\
phone-2-long&100&300
&0.69&734.1&0&8
&4.09&4878.1&0&8
&26.24&16219.1&0&8
&69.53&16219.1&0&8
\\
phone-2-long-repeat&400&1200
&1.55&734.4&0&8
&17.56&4878.4&0&8
&86.94&16219.4&0&8
&242.99&16219.4&0&8
\\
phone-2-short&6&18
&0.12&7.35&0&8
&0.56&48.79&0&8
&2.05&162.2&0&8
&5.78&162.2&0&8
\\
phone-3&7&91
&0.39&42.06&14&11
&5.13&1826.9&14&11
&202.67&59912.06&7&20
&-&-&-&-
\\
phone-3-long&100&1300
&1.54&4205.1&200&11
&51.3&182689.1&200&11
&-&-&-&-
&-&-&-&-
\\
phone-3-long-repeat&400&5200
&4.28&4205.4&800&11
&182.03&182689.4&800&11
&-&-&-&-
&-&-&-&-
\\
phone-3-short&7&91
&0.35&42.06&14&11
&5.03&1826.9&14&11
&201.6&59912.06&7&20
&-&-&-&-
\\
phone-4&6&66
&0.26&39.66&12&8
&4.11&1498.16&6&17
&126.55&42781.51&6&17
&-&-&-&-
\\
phone-4-long&100&1100
&1.44&3965.1&200&8
&43.97&149815.1&100&17
&-&-&-&-
&-&-&-&-
\\
phone-4-long-repeat&400&4400
&3.85&3965.4&800&8
&152.39&149815.4&400&17
&-&-&-&-
&-&-&-&-
\\
phone-4-short&6&66
&0.29&39.66&12&8
&4.17&1498.16&6&17
&125.07&42781.51&6&17
&-&-&-&-
\\
phone-5&7&15
&0.15&5.57&0&8
&0.64&5.57&0&8
&0.67&5.57&0&8
&0.65&5.57&0&8
\\
phone-5-long&100&240
&1.05&556.1&0&8
&4.77&556.1&0&8
&5.28&556.1&0&8
&4.27&556.1&0&8
\\
phone-5-long-repeat&400&960
&2.58&556.4&0&8
&14.38&556.4&0&8
&16.45&556.4&0&8
&14.09&556.4&0&8
\\
phone-5-short&7&15
&0.15&5.57&0&8
&0.63&5.57&0&8
&0.62&5.57&0&8
&0.67&5.57&0&8
\\
phone-6&7&21
&0.25&12.85&0&10
&1.39&72.62&0&10
&7.53&315.42&0&10
&22.65&315.42&0&10
\\
phone-6-long&100&300
&1.44&1284.1&0&10
&14.09&7261.1&0&10
&72.39&31541.1&0&10
&313.96&31541.1&0&10
\\
phone-6-long-repeat&400&1200
&3.98&1284.4&0&10
&42.03&7261.4&0&10
&260.06&31541.4&0&10
&-&-&-&-
\\
phone-6-short&7&21
&0.3&12.85&0&10
&1.39&72.62&0&10
&7.63&315.42&0&10
&24.87&315.42&0&10
\\
phone-7&7&21
&0.22&12.85&0&10
&1.34&72.62&0&10
&6.87&315.42&0&10
&24.32&315.42&0&10
\\
phone-7-long&100&300
&1.5&1284.1&0&10
&12.99&7261.1&0&10
&72.47&31541.1&0&10
&304.19&31541.1&0&10
\\
phone-7-long-repeat&400&1200
&4.25&1284.4&0&10
&44.31&7261.4&0&10
&268.87&31541.4&0&10
&-&-&-&-
\\
phone-7-short&7&21
&0.22&12.85&0&10
&1.41&72.62&0&10
&7.2&315.42&0&10
&22.27&315.42&0&10
\\
phone-8&7&21
&0.22&12.85&0&10
&1.33&72.62&0&10
&7.5&315.42&0&10
&23.33&315.42&0&10
\\
phone-8-long&100&300
&1.45&1284.1&0&10
&14.08&7261.1&0&10
&82.64&31541.1&0&10
&327.2&31541.1&0&10
\\
phone-8-long-repeat&400&1200
&3.96&1284.4&0&10
&46.61&7261.4&0&10
&266.52&31541.4&0&10
&-&-&-&-
\\
phone-8-short&7&21
&0.22&12.85&0&10
&1.4&72.62&0&10
&6.83&315.42&0&10
&25.22&315.42&0&10
\\
phone-9&7&99
&0.86&163.06&21&8
&43.75&12299.47&14&21
&-&-&-&-
&-&-&-&-
\\
phone-9-long&100&1440
&5.19&16305.1&300&8
&555.42&1229985.1&200&21
&-&-&-&-
&-&-&-&-
\\
phone-9-long-repeat&400&5760
&17.01&16305.4&1200&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
phone-9-short&7&99
&0.9&163.06&21&8
&41.61&12299.47&14&21
&-&-&-&-
&-&-&-&-
\\
phone-10&7&120
&1.18&187.59&21&8
&65.53&18600.06&14&21
&-&-&-&-
&-&-&-&-
\\
phone-10-long&100&1740
&6.82&18758.1&300&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
phone-10-long-repeat&400&6960
&21.71&18758.4&1200&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
phone-10-short&7&120
&0.98&187.59&21&8
&65.15&18600.06&14&21
&-&-&-&-
&-&-&-&-
\\

reverse-name&6&81
&0.44&69.97&6&18
&9.12&3263.99&0&21
&-&-&-&-
&-&-&-&-
\\
reverse-name-long&50&691
&1.45&546.75&50&18
&43.63&20330.85&0&21
&-&-&-&-
&-&-&-&-
\\
reverse-name-long-repeat&200&2764
&4.07&5467.2&200&18
&150.97&203308.2&0&21
&-&-&-&-
&-&-&-&-
\\
reverse-name-short&6&81
&0.55&69.97&6&18
&10.1&3263.99&0&21
&370.83&102428.84&0&21
&-&-&-&-
\\
univ-1&6&258
&147.5&11954.27&12&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-1-long&20&699
&98.37&22386.12&40&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-1-long-repeat&30&1000
&132.04&22386.13&60&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-1-short&6&258
&170.89&11954.27&12&8
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-2&6&243
&99.43&4954.21&17&18
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-2-long&20&744
&115.13&27793.82&65&18
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-2-long-repeat&30&1075
&145.75&27793.83&98&18
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-2-short&6&243
&106.17&4954.21&17&18
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-3&6&122
&22.53&1134.63&5&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-3-long&20&378
&30.38&4930.22&25&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-3-long-repeat&30&570
&37.74&4930.23&45&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-3-short&6&122
&25.99&1134.63&5&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-4&8&150
&22.75&842.34&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-4-long&20&366
&27.1&4510.42&39&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-4-long-repeat&30&552
&34.4&4510.43&63&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-4-short&8&150
&25.79&842.34&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-5&8&150
&25.14&1005.5&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-5-long&20&366
&32.39&5708.62&39&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-5-long-repeat&30&552
&41.96&5708.63&63&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-5-short&8&150
&31.34&1005.5&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-6&8&150
&38.49&1171.16&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-6-long&20&366
&36.38&6896.62&39&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-6-long-repeat&30&552
&53.14&6896.63&63&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\
univ-6-short&8&150
&35.31&1171.16&18&20
&-&-&-&-
&-&-&-&-
&-&-&-&-
\\


==> fig.tex <==
\begin{figure}[tb]
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm]
            %\tikzstyle{every state}=[fill=red,draw=none,text=white]

                        \tikzset{every state/.append style={rectangle}}
 \node[state, initial by arrow, initial text={$x$}]  (x) {$1$};
            \node[state, accepting]           (1)  [right of=x] {$1,
            {\color{red} 64}$};
            \node[state, accepting]          (2)   [right of=1]    {$2,
            {\color{red} 49}$};
            \node[state, accepting]    (4) [above=1.0cm of 2]    {$4,
            {\color{red} 25}$};
            \node[state, accepting]    (3) [below=1.0cm of 2]    {$3,
            {\color{red} 36}$};
            \node[state, accepting]   (6) [right=1.0cm of 4] {$6, {\color{red} 9}$};
            \node[state, accepting]   (5) [below right=0.3cm and 1.4cm of 2]
            {$5, {\color{red} 16}$};
            \node[state, accepting]   (9) [below right=0.1cm and 1.4cm of 3]
            {$9, {\color{red} 0}$};
            \node[state, accepting]   (8)  [above=1.0cm of 4]  {$8, {\color{red}
            1}$};
            \node[state, accepting]   (12) [left of=8]  {$12, {\color{red} 9}$};
            \node[state, accepting]   (7)  [right of=8] {$7, {\color{red} 4}$};

            \path (x)   edge node [] {id} (1)
                    (1)   edge node [sloped, below]{$+2, \times 3$} (3)
                        edge node [sloped, above] {$\times 2$}  (2)
                        edge node [sloped, above] {$+3$}  (4)
                  (2)   edge node [sloped, above] {$+2, \times 2$} (4)
                        edge node [sloped, above] {$\times 3$} (6)
                        edge node [sloped, above] {$+3$} (5)
                  (3)   edge node [sloped, above]{$\times 2, + 3$} (6)
                        edge node [sloped, above]{$+2$} (5)
                        edge node [sloped, above] {$\times 3$} (9)
                  (4)   edge node [right] {$\times 2$} (8)
                        edge node [sloped, above] {$+2$} (6)
                        edge node [left] {$\times 3$} (12)
                        edge node [right] {$+3$} (7)
            ;
        \end{tikzpicture}
    \caption{The SFTA constructed for Example~\ref{ex:wfta1}}
    \label{fig:wfta1}
\end{figure}

